Knowledge Cores in Large Formal Contexts

Knowledge computation tasks are often infeasible for large data sets. This is in particular true when deriving knowledge bases in formal concept analysis (FCA). Hence, it is essential to come up with techniques to cope with this problem. Many successful methods are based on random processes to reduce the size of the investigated data set. This, however, makes them hardly interpretable with respect to the discovered knowledge. Other approaches restrict themselves to highly supported subsets and omit rare and interesting patterns. An essentially different approach is used in network science, called $k$-cores. These are able to reflect rare patterns if they are well connected in the data set. In this work, we study $k$-cores in the realm of FCA by exploiting the natural correspondence to bi-partite graphs. This structurally motivated approach leads to a comprehensible extraction of knowledge cores from large formal contexts data sets.

==> gewuerz-core-14-1.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{line2} = [label distance=0.5cm]
\tikzstyle{line3} = [label distance=1.1cm]
\tikzstyle{line4} = [label distance=1.5cm]
\tikzstyle{closer} = [label distance=-0.2cm]
\tikzstyle{lines} = [xshift=1.2cm]
\tikzstyle{line2s} = [label distance=0.5cm,xshift=0.5cm]
\tikzstyle{line3s} = [label distance=1cm,xshift=0.5cm]
\tikzstyle{line4s} = [label distance=1.5cm,xshift=0.5cm]
\begin{tikzpicture}[scale=0.3]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/0/8,
        2/jivertex/-6/10,
        3/jivertex/6/10,
        4/jivertex/-15/17,
        5/jivertex/15/17,
        6/vertex/-6/18,
        7/vertex/6/18,
        8/vertex/0/20,
        9/vertex/-15/25,
        10/vertex/15/25,
        11/vertex/-21/27,
        12/vertex/-9/27,
        13/vertex/9/27,
        14/vertex/21/27,
        15/vertex/0/28,
        16/vertex/0/34,
        17/vertex/-21/35,
        18/vertex/-9/35,
        19/vertex/9/35,
        20/vertex/21/35,
        21/vertex/-15/37,
        22/vertex/15/37,
        23/vertex/0/42,
        24/vertex/-6/44,
        25/vertex/6/44,
        26/mivertex/-15/45,
        27/mivertex/15/45,
        28/mivertex/-6/52,
        29/mivertex/6/52,
        30/mivertex/0/54,
        31/vertex/0/62
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (8) edge[conn] (22);
      \path (19) edge[conn] (28);
      \path (0) edge[conn] (2);
      \path (12) edge[conn] (18);
      \path (10) edge[conn] (20);
      \path (0) edge[conn] (3);
      \path (1) edge[conn] (7);
      \path (3) edge[conn] (14);
      \path (7) edge[conn] (15);
      \path (22) edge[conn] (30);
      \path (26) edge[conn] (31);
      \path (6) edge[conn] (17);
      \path (3) edge[conn] (8);
      \path (19) edge[conn] (27);
      \path (4) edge[conn] (11);
      \path (4) edge[conn] (9);
      \path (24) edge[conn] (30);
      \path (2) edge[conn] (8);
      \path (16) edge[conn] (25);
      \path (18) edge[conn] (29);
      \path (12) edge[conn] (25);
      \path (6) edge[conn] (15);
      \path (9) edge[conn] (17);
      \path (16) edge[conn] (23);
      \path (5) edge[conn] (10);
      \path (10) edge[conn] (23);
      \path (0) edge[conn] (1);
      \path (22) edge[conn] (27);
      \path (4) edge[conn] (16);
      \path (5) edge[conn] (13);
      \path (24) edge[conn] (28);
      \path (25) edge[conn] (30);
      \path (30) edge[conn] (31);
      \path (14) edge[conn] (25);
      \path (11) edge[conn] (24);
      \path (16) edge[conn] (24);
      \path (23) edge[conn] (28);
      \path (20) edge[conn] (27);
      \path (8) edge[conn] (15);
      \path (0) edge[conn] (4);
      \path (0) edge[conn] (5);
      \path (12) edge[conn] (21);
      \path (4) edge[conn] (12);
      \path (23) edge[conn] (29);
      \path (10) edge[conn] (19);
      \path (3) edge[conn] (7);
      \path (14) edge[conn] (22);
      \path (27) edge[conn] (31);
      \path (7) edge[conn] (18);
      \path (21) edge[conn] (30);
      \path (15) edge[conn] (27);
      \path (13) edge[conn] (22);
      \path (5) edge[conn] (16);
      \path (6) edge[conn] (19);
      \path (15) edge[conn] (26);
      \path (13) edge[conn] (24);
      \path (29) edge[conn] (31);
      \path (2) edge[conn] (6);
      \path (1) edge[conn] (10);
      \path (28) edge[conn] (31);
      \path (25) edge[conn] (29);
      \path (5) edge[conn] (14);
      \path (13) edge[conn] (19);
      \path (2) edge[conn] (11);
      \path (2) edge[conn] (13);
      \path (7) edge[conn] (20);
      \path (18) edge[conn] (26);
      \path (14) edge[conn] (20);
      \path (8) edge[conn] (21);
      \path (20) edge[conn] (29);
      \path (9) edge[conn] (18);
      \path (17) edge[conn] (26);
      \path (1) edge[conn] (6);
      \path (11) edge[conn] (17);
      \path (21) edge[conn] (26);
      \path (9) edge[conn] (23);
      \path (11) edge[conn] (21);
      \path (1) edge[conn] (9);
      \path (17) edge[conn] (28);
      \path (3) edge[conn] (12);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{Lamb meat},
        1/above/line3/{Meat(grouped)},
        1/above//{Ginger},
        1/above/line2/{Cinnamon, Mugwort},
        2/below//{Stew},
        3/below/lines/{Dark Sauce},
        3/above/lines/{Sauce(Grouped)},
        4/below//{Pottage},
        4/above//{Saffron, Marjoram},
        5/below//{Dip with Herbs},
        5/above//{Various(Grouped)},
        6/above//{Savory},
        8/above//{Juniper Berries},
        10/above//{Curry},
        11/above//{Vegetable(Grouped)},
        13/above//{Basil, Cilantro},
        18/above//{Allspice},
        19/above//{Tarragon},
        21/above//{Bay Leaves, Nutmeg},
        26/above//{Thyme},
        27/above//{Pepper Black},
        28/above//{Oregano},
        29/above//{Caraway},
        30/above//{Paprika, Paprika sweet},
        30/above/line2/{Pepper white},
        31/above//{Garlic, Cayenne pepper}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> gewuerz-core-2-18.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}  
\tikzstyle{line2} = [label distance=0.5cm]
\tikzstyle{line3} = [label distance=1cm]
\tikzstyle{line4} = [label distance=1.5cm]
\tikzstyle{lines} = [xshift=0.5cm]
\tikzstyle{line2s} = [label distance=0.5cm,xshift=0.5cm]
\tikzstyle{line3s} = [label distance=1cm,xshift=0.5cm]
\tikzstyle{line4s} = [label distance=1.5cm,xshift=0.5cm]
\begin{tikzpicture}[scale=0.3]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/4/8,
        2/jivertex/-3/9,
        3/jivertex/-11/13,
        4/jivertex/11/13,
        5/vertex/-1/17,
        6/jivertex/-14/18,
        7/jivertex/12/20,
        8/vertex/-7/21,
        9/vertex/7/21,
        10/vertex/17/23,
        11/vertex/-16/24,
        12/vertex/0/26,
        13/vertex/10/26,
        14/vertex/-8/28,
        15/vertex/-19/29,
        16/vertex/19/29,
        17/vertex/-13/31,
        18/vertex/12/32,
        19/vertex/0/34,
        20/vertex/-6/36,
        21/vertex/6/36,
        22/mivertex/-15/37,
        23/mivertex/15/37,
        24/mivertex/-6/44,
        25/mivertex/6/44,
        26/mivertex/0/46,
        27/vertex/0/54
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (25) edge[conn] (27);
      \path (7) edge[conn] (19);
      \path (7) edge[conn] (13);
      \path (7) edge[conn] (16);
      \path (18) edge[conn] (23);
      \path (18) edge[conn] (26);
      \path (0) edge[conn] (4);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (1);
      \path (4) edge[conn] (7);
      \path (4) edge[conn] (10);
      \path (4) edge[conn] (9);
      \path (4) edge[conn] (12);
      \path (23) edge[conn] (27);
      \path (8) edge[conn] (14);
      \path (8) edge[conn] (21);
      \path (8) edge[conn] (17);
      \path (19) edge[conn] (25);
      \path (19) edge[conn] (24);
      \path (5) edge[conn] (18);
      \path (5) edge[conn] (17);
      \path (20) edge[conn] (24);
      \path (20) edge[conn] (26);
      \path (15) edge[conn] (24);
      \path (15) edge[conn] (22);
      \path (14) edge[conn] (25);
      \path (14) edge[conn] (22);
      \path (3) edge[conn] (8);
      \path (3) edge[conn] (11);
      \path (3) edge[conn] (12);
      \path (3) edge[conn] (6);
      \path (21) edge[conn] (25);
      \path (21) edge[conn] (26);
      \path (11) edge[conn] (20);
      \path (11) edge[conn] (15);
      \path (11) edge[conn] (17);
      \path (24) edge[conn] (27);
      \path (2) edge[conn] (5);
      \path (2) edge[conn] (11);
      \path (2) edge[conn] (9);
      \path (10) edge[conn] (18);
      \path (10) edge[conn] (21);
      \path (10) edge[conn] (16);
      \path (9) edge[conn] (18);
      \path (9) edge[conn] (20);
      \path (9) edge[conn] (13);
      \path (13) edge[conn] (23);
      \path (13) edge[conn] (24);
      \path (1) edge[conn] (8);
      \path (1) edge[conn] (5);
      \path (1) edge[conn] (10);
      \path (12) edge[conn] (19);
      \path (12) edge[conn] (20);
      \path (12) edge[conn] (21);
      \path (26) edge[conn] (27);
      \path (17) edge[conn] (26);
      \path (17) edge[conn] (22);
      \path (22) edge[conn] (27);
      \path (16) edge[conn] (25);
      \path (16) edge[conn] (23);
      \path (6) edge[conn] (19);
      \path (6) edge[conn] (15);
      \path (6) edge[conn] (14);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below//{Fried Fish},
        1/below//{Pork Meat, Veal},
        1/below/line2/{Duck, Grilled Fish},
        1/below/line3/{Steamed Fish, Bright Sauce},
        2/below//{Beef, Lamb},
        3/below//{Mushrooms, Pottage, Roast Potato},
        3/below/line2/{Stew, Stove, Potato},
        3/below/line3/{Dark Sauce},
        4/below//{Dip with Herbs},
        4/below/line2/{Hash, Asian Rijsttafel},
        6/below//{Potato Casserole},
        7/below//{Cauliflower},
        10/below/lines/{Risotto, Chicken},
        10/below/line2s/{Vegetable Dauphinoise},
        10/below/line3s/{Baked Fish},
        11/below//{Pasta, Pizza},
        13/below//{Curry Rice},
        14/below//{Omelet},
        16/below//{Carrot},
        19/below//{Beans},
        20/below//{Goulash},
        21/below//{Tomato, Spinach},
        22/above//{Thyme},
        23/above//{Curry},
        24/above//{Cayenne Pepper},
        25/above//{Pepper White},
        26/above//{Garlic}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> latticeofcores.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{line2} = [label distance=0.5cm]
\begin{tikzpicture}[scale=8, font=\LARGE]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.5/0.0,
        1/divertex/0.0/0.333333333333336,
        2/divertex/1.0/0.333333333333336,
        3/divertex/0.0/0.66666666666667,
        4/divertex/1.0/0.66666666666667,
        5/vertex/0.5/1.0,
        6/divertex/-0.5/0.333333333333336
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (1) edge[conn] (4);
      \path (6) edge[conn] (3);
      \path (6) edge[conn] (0);
      \path (2) edge[conn] (3);
      \path (2) edge[conn] (4);   
      \path (3) edge[conn] (5);
      \path (1) edge[conn] (3);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (2);
      \path (4) edge[conn] (5);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below//{$(\emptyset,\emptyset)$},
        0/above//{(3,3),(4,2),(5,1)},
        1/below//{($\{a_1, a_2\}$,},
        1/below/line2/{$\{a_1, a_2, a_3\}$)},
        1/above//{(3,2)},
        2/below//{($\{b_1, b_2, b_3\}$,},
        2/below/line2/{$\{b_1, b_2\}$)},
        2/above//{(2,3)},
        3/below//{($\{a_1, a_2, b_1, b_2, b_3\}$,},
        3/below/line2/{$\{a_1 \dots a_5, b_1 \dots b_5, c_1\}$)},
        3/above//{(3,1)},
        4/below//{($\{a_1, a_2, b_1, b_2, b_3, c_1\}$,},
        4/below/line2/{$\{a_1 \dots a_5, b_1 \dots b_5\}$)},
        4/above//{(1,2),(2,2)},
        5/below//{($\{a_1, a_2, b_1, b_2, b_3, c_1\}$,},
        5/below/line2/{$\{a_1 \dots a_5, b_1, b_2, c_1\}$)},
        5/above//{(1,1),(2,1)},
        6/below//{($\{a_1\}$,},
        6/below/line2/{$\{a_1 \dots a_5, c_1\}$)},
        6/above//{(4,1),(5,1)}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> mushroom-5-5176.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{line2} = [label distance=0.25cm]
\tikzstyle{lines} = [xshift=0.7cm,yshift=-0.1cm]
\tikzstyle{lines2} = [xshift=0.7cm,label distance=0.25cm]
\begin{tikzpicture}[scale=0.17]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/0/8,
        2/jivertex/-6/10,
        3/jivertex/6/10,
        4/jivertex/-11/13,
        5/jivertex/15/17,
        6/vertex/6/18,
        7/vertex/0/20,
        8/vertex/-10/22,
        9/vertex/-5/23,
        10/vertex/-15/25,
        11/vertex/15/25,
        12/vertex/-21/27,
        13/vertex/9/27,
        14/vertex/21/27,
        15/vertex/4/30,
        16/vertex/-4/32,
        17/vertex/-21/35,
        18/vertex/-9/35,
        19/vertex/21/35,
        20/vertex/-15/37,
        21/vertex/15/37,
        22/vertex/5/39,
        23/vertex/10/40,
        24/vertex/0/42,
        25/vertex/-6/44,
        26/mivertex/-15/45,
        27/mivertex/11/49,
        28/mivertex/-6/52,
        29/mivertex/6/52,
        30/mivertex/0/54,
        31/vertex/0/62
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (10) edge[conn] (24);
      \path (25) edge[conn] (30);
      \path (2) edge[conn] (12);
      \path (1) edge[conn] (8);
      \path (21) edge[conn] (30);
      \path (18) edge[conn] (29);
      \path (9) edge[conn] (20);
      \path (5) edge[conn] (14);
      \path (0) edge[conn] (5);
      \path (26) edge[conn] (31);
      \path (2) edge[conn] (10);
      \path (18) edge[conn] (26);
      \path (13) edge[conn] (24);
      \path (27) edge[conn] (31);
      \path (28) edge[conn] (31);
      \path (3) edge[conn] (9);
      \path (16) edge[conn] (26);
      \path (23) edge[conn] (30);
      \path (20) edge[conn] (26);
      \path (22) edge[conn] (27);
      \path (5) edge[conn] (13);
      \path (5) edge[conn] (15);
      \path (14) edge[conn] (21);
      \path (3) edge[conn] (6);
      \path (22) edge[conn] (28);
      \path (13) edge[conn] (21);
      \path (6) edge[conn] (16);
      \path (30) edge[conn] (31);
      \path (10) edge[conn] (18);
      \path (4) edge[conn] (15);
      \path (2) edge[conn] (13);
      \path (6) edge[conn] (18);
      \path (23) edge[conn] (27);
      \path (0) edge[conn] (2);
      \path (8) edge[conn] (16);
      \path (0) edge[conn] (4);
      \path (19) edge[conn] (29);
      \path (11) edge[conn] (22);
      \path (21) edge[conn] (29);
      \path (0) edge[conn] (3);
      \path (24) edge[conn] (28);
      \path (8) edge[conn] (17);
      \path (7) edge[conn] (18);
      \path (29) edge[conn] (31);
      \path (1) edge[conn] (6);
      \path (16) edge[conn] (27);
      \path (15) edge[conn] (23);
      \path (12) edge[conn] (17);
      \path (14) edge[conn] (19);
      \path (11) edge[conn] (19);
      \path (9) edge[conn] (23);
      \path (7) edge[conn] (21);
      \path (11) edge[conn] (24);
      \path (12) edge[conn] (25);
      \path (13) edge[conn] (25);
      \path (25) edge[conn] (28);
      \path (8) edge[conn] (22);
      \path (0) edge[conn] (1);
      \path (4) edge[conn] (12);
      \path (1) edge[conn] (10);
      \path (17) edge[conn] (26);
      \path (12) edge[conn] (20);
      \path (10) edge[conn] (17);
      \path (19) edge[conn] (27);
      \path (7) edge[conn] (20);
      \path (4) edge[conn] (8);
      \path (20) edge[conn] (30);
      \path (4) edge[conn] (9);
      \path (15) edge[conn] (22);
      \path (9) edge[conn] (16);
      \path (15) edge[conn] (25);
      \path (14) edge[conn] (23);
      \path (2) edge[conn] (7);
      \path (17) edge[conn] (28);
      \path (1) edge[conn] (11);
      \path (3) edge[conn] (14);
      \path (5) edge[conn] (11);
      \path (24) edge[conn] (29);
      \path (3) edge[conn] (7);
      \path (6) edge[conn] (19);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below//{2576},  %
        1/below//{384},  % 0: 384
        2/below//{1360},  % 0: 1360
        3/below//{296},  % 0: 296
        4/below//{1440},  % 0: 1440
        5/below//{192},  % 0: 192
        6/below//{144},  % 1,3: 144
        8/below//{384},  % 1,4: 384
        9/below//{34},  % 3,4: 34
        10/below//{224}, % 1,2: 224
        12/below//{896}, % 2,4: 896
        26/above//{veil-color:white},
        26/above/line2/{gill-attachment:free},
        27/above//{gill-size:broad},
        28/above/line2/{ring-number:},
        28/above//{one},
        29/above/lines2/{stalk surface},
        29/above/lines/{above ring:smooth},
        30/above/line2/{gill-spacing:close},
        31/above//{veil-type:partial}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> mushroom-5-5176_sup.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{line2} = [label distance=0.25cm]
\tikzstyle{line3} = [label distance=1cm]
\tikzstyle{line4} = [label distance=1.5cm]
\tikzstyle{lines} = [xshift=0.7cm,yshift=-0.1cm]
\tikzstyle{lines2} = [xshift=0.7cm,label distance=0.25cm]
\begin{tikzpicture}[scale=0.2]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/0/8,
        2/jivertex/-6/10,
        3/jivertex/6/10,
        4/jivertex/-11/13,
        5/jivertex/15/17,
        6/vertex/6/18,
        7/vertex/0/20,
        8/vertex/-10/22,
        9/vertex/-5/23,
        10/vertex/-15/25,
        11/vertex/15/25,
        12/vertex/-21/27,
        13/vertex/9/27,
        14/vertex/21/27,
        15/vertex/4/30,
        16/vertex/-4/32,
        17/vertex/-21/35,
        18/vertex/-9/35,
        19/vertex/21/35,
        20/vertex/-15/37,
        21/vertex/15/37,
        22/vertex/5/39,
        23/vertex/10/40,
        24/vertex/0/42,
        25/vertex/-6/44,
        26/mivertex/-15/45,
        27/mivertex/11/49,
        28/mivertex/-6/52,
        29/mivertex/6/52,
        30/mivertex/0/54,
        31/vertex/0/62
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (10) edge[conn] (24);
      \path (25) edge[conn] (30);
      \path (2) edge[conn] (12);
      \path (1) edge[conn] (8);
      \path (21) edge[conn] (30);
      \path (18) edge[conn] (29);
      \path (9) edge[conn] (20);
      \path (5) edge[conn] (14);
      \path (0) edge[conn] (5);
      \path (26) edge[conn] (31);
      \path (2) edge[conn] (10);
      \path (18) edge[conn] (26);
      \path (13) edge[conn] (24);
      \path (27) edge[conn] (31);
      \path (28) edge[conn] (31);
      \path (3) edge[conn] (9);
      \path (16) edge[conn] (26);
      \path (23) edge[conn] (30);
      \path (20) edge[conn] (26);
      \path (22) edge[conn] (27);
      \path (5) edge[conn] (13);
      \path (5) edge[conn] (15);
      \path (14) edge[conn] (21);
      \path (3) edge[conn] (6);
      \path (22) edge[conn] (28);
      \path (13) edge[conn] (21);
      \path (6) edge[conn] (16);
      \path (30) edge[conn] (31);
      \path (10) edge[conn] (18);
      \path (4) edge[conn] (15);
      \path (2) edge[conn] (13);
      \path (6) edge[conn] (18);
      \path (23) edge[conn] (27);
      \path (0) edge[conn] (2);
      \path (8) edge[conn] (16);
      \path (0) edge[conn] (4);
      \path (19) edge[conn] (29);
      \path (11) edge[conn] (22);
      \path (21) edge[conn] (29);
      \path (0) edge[conn] (3);
      \path (24) edge[conn] (28);
      \path (8) edge[conn] (17);
      \path (7) edge[conn] (18);
      \path (29) edge[conn] (31);
      \path (1) edge[conn] (6);
      \path (16) edge[conn] (27);
      \path (15) edge[conn] (23);
      \path (12) edge[conn] (17);
      \path (14) edge[conn] (19);
      \path (11) edge[conn] (19);
      \path (9) edge[conn] (23);
      \path (7) edge[conn] (21);
      \path (11) edge[conn] (24);
      \path (12) edge[conn] (25);
      \path (13) edge[conn] (25);
      \path (25) edge[conn] (28);
      \path (8) edge[conn] (22);
      \path (0) edge[conn] (1);
      \path (4) edge[conn] (12);
      \path (1) edge[conn] (10);
      \path (17) edge[conn] (26);
      \path (12) edge[conn] (20);
      \path (10) edge[conn] (17);
      \path (19) edge[conn] (27);
      \path (7) edge[conn] (20);
      \path (4) edge[conn] (8);
      \path (20) edge[conn] (30);
      \path (4) edge[conn] (9);
      \path (15) edge[conn] (22);
      \path (9) edge[conn] (16);
      \path (15) edge[conn] (25);
      \path (14) edge[conn] (23);
      \path (2) edge[conn] (7);
      \path (17) edge[conn] (28);
      \path (1) edge[conn] (11);
      \path (3) edge[conn] (14);
      \path (5) edge[conn] (11);
      \path (24) edge[conn] (29);
      \path (3) edge[conn] (7);
      \path (6) edge[conn] (19);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below//{0.325},  % 2576
        1/below//{0.048},  % 0: 2960
        2/below//{0.172},  % 0: 3936
        3/below//{0.037},  % 0: 2872
        4/below//{0.182},  % 0: 4016
        5/below//{0.024},  % 0: 2768
        6/below//{0.018},  % 1,3: 3400
        8/below//{0.048},  % 1,4: 4748
        9/below//{0.004},  % 3,4: 4346
        10/below//{0.028}, % 1,2: 4544
        12/below//{0.113}, % 2,4: 6272
        26/above//{veil-color:white},
        26/above/line2/{gill-attachment:free},
        27/above//{gill-size:broad},
        28/above/line2/{ring-number:},
        28/above//{one},
        29/above/lines2/{stalk surface},
        29/above/lines/{above ring:smooth},
        30/above/line2/{gill-spacing:close},
        31/above//{veil-type:partial}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> reduce-visualize.tex <==
\minipage{0.5\textwidth}
\input{romanum-trimmer.tikz}
\endminipage%\hfill
  % \minipage{0.5\textwidth}
  % \resizebox{1.1\textwidth}{\textwidth}{\input{core-lattices/lattices/romanum-core-sliced.tikz}}
  % \endminipage

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../thepaper"
%%% End:


==> romanum-trimmer.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=5pt, outer sep=3pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{line2} = [label distance=0.5cm]
\begin{tikzpicture}[transform shape,font=\Huge,xscale=0.3,yscale=0.3]
  \begin{scope}[yscale=0.8] %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/divertex/0/3,
        2/jivertex/0/6,
        3/jivertex/4/6,
        4/jivertex/-7/9,
        5/vertex/4/12,
        6/vertex/-7/15,
        7/jivertex/4/18,
        8/mivertex/-3/15,
        9/jivertex/8/20,
        10/vertex/-3/21,
        11/divertex/-7/33,
        12/vertex/8/26,
        13/vertex/-3/27,
        14/divertex/8/33,
        15/mivertex/1/27,
        16/divertex/-3/33,
        17/mivertex/1/33,
        18/vertex/0/38
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (17) edge[conn] (18);
      \path (3) edge[conn] (5);
      \path (2) edge[conn] (5);
      \path (1) edge[conn] (2);
      \path (3) edge[conn] (8);
      \path (16) edge[conn] (18);
      \path (0) edge[conn] (3);
      \path (9) edge[conn] (12);
      \path (4) edge[conn] (6);
      \path (10) edge[conn] (15);
      \path (15) edge[conn] (17);
      \path (14) edge[conn] (18);
      \path (11) edge[conn] (18);
      \path (5) edge[conn] (10);
      \path (7) edge[conn] (12);
      \path (12) edge[conn] (17);
      \path (4) edge[conn] (8);
      \path (5) edge[conn] (9);
      \path (7) edge[conn] (13);
      \path (9) edge[conn] (15);
      \path (13) edge[conn] (16);
      \path (13) edge[conn] (17);
      \path (0) edge[conn] (4);
      \path (0) edge[conn] (1);
      \path (5) edge[conn] (7);
      \path (6) edge[conn] (10);
      \path (10) edge[conn] (13);
      \path (2) edge[conn] (6);
      \path (12) edge[conn] (14);
      \path (8) edge[conn] (10);
      \path (6) edge[conn] (11);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below/line2/{TCP},
        1/below/line2/{TAF},
        1/above/line2/{M***},
        2/below/line2/{ASS},
        3/below/line2/{TVa},
        4/below/line2/{AT},
        7/below/line2/{PTG},
        8/above/line2/{GB**},
        9/below/line2/{TS},
        10/below/line2/{PC},
        11/below/line2/{BM},
        11/above/line2/{B*},
        14/below/line2/{Cu},
        14/above/line2/{P*},
        15/below/line2/{TVe},
        15/above/line2/{M**},
        16/below/line2/{TR},
        16/above/line2/{GB*},
        17/below/line2/{HV, BJ},
        17/above/line2/{M*}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
    \draw[red,thick,dashed] (-8,31) -- (9,31);
    \draw[red,thick,dashed] (-8,16.5) -- (9,16.5);
    \node at (10.5,31) {$p = 2$};
    \draw[->,thick] (10,31.5) -- (10,32.5);
    \node at (10.5,16.5) {$q = 4$};    
    \draw[->,thick] (10,15.5) -- (10,14.5); 
  \end{scope}
  \node at (14,3.7) [text width=15cm]
  {ASS=Arch of Septimus Severus, AT=Arch of Titus, BJ=Basilica Julia,
  BM=Basilica of Maxentius, Cu=Curia, HV=House of the Vestals,
  PC=Phocas Column, PTG=Portico of Twelve Gods, TAF=Temple of Antonius
  and Fausta, TCP=Temple of Castor and Pollux, TR=Temple of Romulus,
  TS=Temple of Saturn, TVa=Temple of Vesta, TVe=Temple of Vespasian};

\end{tikzpicture}



==> w-1-8290.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45,minimum size=.4cm},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{line} = [xshift=-1cm]
\tikzstyle{liner} = [xshift=0.3cm]
\begin{tikzpicture}[scale=0.3,font=\Large]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/vertex/11/13,
        2/vertex/-15/17,
        3/vertex/16/20,
        4/vertex/-18/22,
        5/vertex/7/23,
        6/vertex/14/26,
        7/vertex/18/26,
        8/vertex/-19/27,
        9/vertex/1/27,
        10/vertex/-13/29,
        11/vertex/23/29,
        12/vertex/-24/30,
        13/jivertex/-4/30,
        14/vertex/8/30,
        15/vertex/-19/31,
        16/vertex/-12/32,
        17/vertex/15/33,
        18/vertex/-24/34,
        19/vertex/21/35,
        20/vertex/25/35,
        21/vertex/-19/37,
        22/vertex/9/37,
        23/vertex/-25/39,
        24/vertex/3/39,
        25/vertex/15/39,
        26/vertex/-7/38,
        27/mivertex/-20/42,
        28/mivertex/22/42,
        29/mivertex/16/46,
        30/vertex/-13/47,
        31/mivertex/10/48,
        32/vertex/-1/51,
        33/vertex/0/66
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (27) edge[conn] (33);
      \path (11) edge[conn] (19);
      \path (11) edge[conn] (20);
      \path (11) edge[conn] (25);
      \path (29) edge[conn] (33);
      \path (19) edge[conn] (31);
      \path (19) edge[conn] (28);
      \path (3) edge[conn] (11);
      \path (3) edge[conn] (6);
      \path (3) edge[conn] (14);
      \path (3) edge[conn] (7);
      \path (17) edge[conn] (28);
      \path (17) edge[conn] (32);
      \path (9) edge[conn] (22);
      \path (9) edge[conn] (26);
      \path (8) edge[conn] (18);
      \path (8) edge[conn] (26);
      \path (8) edge[conn] (15);
      \path (21) edge[conn] (27);
      \path (21) edge[conn] (30);
      \path (22) edge[conn] (29);
      \path (22) edge[conn] (32);
      \path (31) edge[conn] (33);
      \path (28) edge[conn] (33);
      \path (13) edge[conn] (24);
      \path (13) edge[conn] (26);
      \path (12) edge[conn] (21);
      \path (12) edge[conn] (18);
      \path (5) edge[conn] (17);
      \path (5) edge[conn] (26);
      \path (20) edge[conn] (29);
      \path (20) edge[conn] (28);
      \path (16) edge[conn] (27);
      \path (16) edge[conn] (32);
      \path (6) edge[conn] (19);
      \path (6) edge[conn] (17);
      \path (6) edge[conn] (24);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (1);
      \path (23) edge[conn] (33);
      \path (32) edge[conn] (33);
      \path (2) edge[conn] (13);
      \path (2) edge[conn] (4);
      \path (4) edge[conn] (8);
      \path (4) edge[conn] (12);
      \path (4) edge[conn] (10);
      \path (18) edge[conn] (23);
      \path (18) edge[conn] (30);
      \path (14) edge[conn] (22);
      \path (14) edge[conn] (24);
      \path (14) edge[conn] (25);
      \path (24) edge[conn] (31);
      \path (24) edge[conn] (32);
      \path (30) edge[conn] (33);
      \path (1) edge[conn] (3);
      \path (1) edge[conn] (9);
      \path (1) edge[conn] (13);
      \path (1) edge[conn] (5);
      \path (26) edge[conn] (32);
      \path (26) edge[conn] (30);
      \path (15) edge[conn] (23);
      \path (15) edge[conn] (32);
      \path (10) edge[conn] (21);
      \path (10) edge[conn] (16);
      \path (10) edge[conn] (26);
      \path (7) edge[conn] (17);
      \path (7) edge[conn] (22);
      \path (7) edge[conn] (20);
      \path (25) edge[conn] (29);
      \path (25) edge[conn] (31);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{1},
        2/below//{1},
        3/below//{6758},
        4/below//{12284},
        5/below//{3},
        6/below//{1327},
        7/below//{1636},
        8/below//{1511},
        9/below//{1},
        10/below//{2659},
        11/below//{2},
        12/below//{19},
        14/below//{207},
        15/below//{1},
        16/below//{73},
        17/below//{1386},
        18/below//{2},
        19/below//{1},
        21/below//{52},
        22/below//{26},
        23/above/line/{Disambiguation P132},
        24/below//{66},
        25/below//{2},
        26/below//{2593},
        27/below/liner/{3},
        27/above//{located in (P131)},
        28/above//{sex or gender (P21)},
        29/above//{country of citizenship (P27)},
        30/below//{241},
        30/above//{country (P17)},
        31/above//{occupation (P106)},
        32/below//{11645},
        32/above//{instance of (P31)}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> w-15-2.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{line2} = [label distance=0.5cm]
\tikzstyle{lines} = [xshift=-0.7cm,yshift=-0.1cm]
\tikzstyle{lines2} = [yshift=0.1cm]
\tikzstyle{lines3} = [xshift=0.7cm]
\tikzstyle{lines4} = [yshift=-0.2cm]
\begin{tikzpicture}[scale=0.1]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/92.64738071136499/-33.598201869751264,
        1/jivertex/91.73496876740114/1.4914119685447105,
        2/jivertex/125.56075489784867/4.3545406132275275,
        3/vertex/96.33269413253242/9.79286054447617,
        4/jivertex/56.11196056177543/20.102566539774756,
        5/jivertex/-13.531264052929291/21.835539966206,
        6/jivertex/-23.523033701358173/22.616194954781733,
        7/jivertex/106.97808430452308/27.34665846598648,
        8/vertex/-23.60681130988825/29.569736462778692,
        9/jivertex/20.428848628911314/37.69539185449391,
        10/vertex/20.173419441959577/45.48598205652191,
        11/vertex/10.50848731674862/45.80355215203988,
        12/jivertex/76.59324651242231/45.9132890440605,
        13/mivertex/125.08831412005226/51.75609865213467,
        14/vertex/65.89268390032984/52.52029589859217,
        15/mivertex/10.50848731674862/53.343536919747415,
        16/vertex/76.17435846977189/53.95593946294854,
        17/vertex/46.69078446306169/54.31454683929935,
        18/vertex/65.80890629179979/59.47383740658911,
        19/vertex/38.98324447829398/60.346534653465376,
        20/vertex/45.93678598629094/63.36252856054839,
        21/vertex/-7.32353880549347/69.11652703731919,
        22/mivertex/38.73191165270373/69.22696115765426,
        23/vertex/2.0373191165270264/69.64584920030468,
        24/vertex/82.65494354652999/70.52957216748098,
        25/vertex/72.791419973329/75.78090499307127,
        26/vertex/-7.407316414023544/76.07006854531615,
        27/vertex/91.53537005071888/76.22644954752667,
        28/vertex/82.23605550387957/76.89667041576735,
        29/vertex/40.07235338918508/77.52094440213256,
        30/vertex/1.2217772645750848/77.66184310738774,
        31/vertex/9.912414318354902/78.27494287890332,
        32/vertex/72.70764236479893/82.73444650106823,
        33/vertex/91.36781483365871/83.43132388111388,
        34/vertex/82.57116593799991/83.76643431523422,
        35/mivertex/1.031987814166019/84.0555978674791,
        36/vertex/30.35415079969535/85.0609291698401,
        37/vertex/39.48591012947449/85.0609291698401,
        38/vertex/47.696115765422704/85.22848438690026,
        39/mivertex/81.90094506975925/90.6361982147011,
        40/mivertex/30.270373191165273/92.01447067783705,
        41/mivertex/47.61233815689262/92.93602437166797,
        42/mivertex/38.8994668697639/93.60624523990865,
        43/vertex/38.70967741935483/100.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (24) edge[conn] (29);
      \path (13) edge[conn] (33);
      \path (27) edge[conn] (34);
      \path (17) edge[conn] (19);
      \path (31) edge[conn] (35);
      \path (20) edge[conn] (22);
      \path (23) edge[conn] (26);
      \path (39) edge[conn] (43);
      \path (17) edge[conn] (29);
      \path (5) edge[conn] (10);
      \path (25) edge[conn] (34);
      \path (2) edge[conn] (13);
      \path (3) edge[conn] (30);
      \path (26) edge[conn] (40);
      \path (0) edge[conn] (7);
      \path (6) edge[conn] (21);
      \path (29) edge[conn] (37);
      \path (6) edge[conn] (11);
      \path (7) edge[conn] (16);
      \path (18) edge[conn] (32);
      \path (34) edge[conn] (39);
      \path (27) edge[conn] (33);
      \path (1) edge[conn] (3);
      \path (31) edge[conn] (41);
      \path (26) edge[conn] (35);
      \path (0) edge[conn] (6);
      \path (21) edge[conn] (30);
      \path (7) edge[conn] (13);
      \path (10) edge[conn] (20);
      \path (1) edge[conn] (24);
      \path (12) edge[conn] (16);
      \path (24) edge[conn] (27);
      \path (2) edge[conn] (3);
      \path (20) edge[conn] (37);
      \path (4) edge[conn] (14);
      \path (33) edge[conn] (39);
      \path (14) edge[conn] (18);
      \path (33) edge[conn] (41);
      \path (11) edge[conn] (19);
      \path (19) edge[conn] (22);
      \path (15) edge[conn] (22);
      \path (12) edge[conn] (14);
      \path (24) edge[conn] (28);
      \path (6) edge[conn] (8);
      \path (5) edge[conn] (23);
      \path (0) edge[conn] (9);
      \path (9) edge[conn] (17);
      \path (18) edge[conn] (22);
      \path (4) edge[conn] (11);
      \path (38) edge[conn] (41);
      \path (9) edge[conn] (11);
      \path (38) edge[conn] (42);
      \path (5) edge[conn] (8);
      \path (29) edge[conn] (38);
      \path (11) edge[conn] (15);
      \path (3) edge[conn] (27);
      \path (34) edge[conn] (42);
      \path (36) edge[conn] (42);
      \path (21) edge[conn] (26);
      \path (0) edge[conn] (2);
      \path (21) edge[conn] (36);
      \path (22) edge[conn] (40);
      \path (12) edge[conn] (24);
      \path (35) edge[conn] (43);
      \path (29) edge[conn] (36);
      \path (37) edge[conn] (40);
      \path (17) edge[conn] (20);
      \path (14) edge[conn] (19);
      \path (0) edge[conn] (5);
      \path (27) edge[conn] (38);
      \path (16) edge[conn] (18);
      \path (23) edge[conn] (37);
      \path (32) edge[conn] (40);
      \path (16) edge[conn] (20);
      \path (24) edge[conn] (25);
      \path (14) edge[conn] (25);
      \path (1) edge[conn] (21);
      \path (23) edge[conn] (31);
      \path (42) edge[conn] (43);
      \path (9) edge[conn] (10);
      \path (0) edge[conn] (12);
      \path (30) edge[conn] (42);
      \path (3) edge[conn] (31);
      \path (0) edge[conn] (1);
      \path (36) edge[conn] (40);
      \path (28) edge[conn] (37);
      \path (28) edge[conn] (33);
      \path (37) edge[conn] (41);
      \path (19) edge[conn] (36);
      \path (8) edge[conn] (26);
      \path (41) edge[conn] (43);
      \path (10) edge[conn] (15);
      \path (25) edge[conn] (36);
      \path (40) edge[conn] (43);
      \path (0) edge[conn] (4);
      \path (8) edge[conn] (15);
      \path (25) edge[conn] (32);
      \path (12) edge[conn] (17);
      \path (16) edge[conn] (28);
      \path (32) edge[conn] (39);
      \path (1) edge[conn] (23);
      \path (28) edge[conn] (32);
      \path (30) edge[conn] (35);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{Q37134},
        2/below//{Q17142},
        4/below//{Q76736},
        5/below/lines4/{Q152480, Q150665},
        6/below//{Q150494},
        7/below//{Q32347},
        9/below//{Q151321, Q151075},
        12/below//{Q58023, Q130734, Q152756, Q183085},
        13/above//{cause of death (P509)},
        15/above//{position held (P39)},
        22/above//{place of burial (P119)},
        35/above//{occupation (P106)},
        39/above//{country of citizenship (P27)},
        40/above/lines/{follows (P155)},
        41/above/lines3/{mother (P25)},
        42/above/lines2/{spouse (P26)},
        43/above//{religion (P140), place of death (P20), sex or gender (P21), followed by (P156), family (P53)},
        43/above/line2/{place of birth (P19), instance of (P31), child (P40), father (P22), award received (P166)}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> water-core-4-3.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{line2} = [label distance=0.5cm]
\tikzstyle{line3} = [text width=1.3cm,yshift=0.2cm]
\tikzstyle{line4} = [yshift=0.1cm]
\begin{tikzpicture}[scale=0.12,font=\footnotesize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0/0,
        1/jivertex/-4/6,
        2/jivertex/4/6,
        3/jivertex/-4/10,
        4/jivertex/4/10,
        5/jivertex/-7/11,
        6/jivertex/7/11,
        7/vertex/0/12,
        8/mivertex/-7/15,
        9/mivertex/7/15,
        10/mivertex/-2/18,
        11/mivertex/2/18,
        12/vertex/0/24
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (3) edge[conn] (11);
      \path (11) edge[conn] (12);
      \path (5) edge[conn] (8);
      \path (1) edge[conn] (5);
      \path (1) edge[conn] (7);
      \path (0) edge[conn] (2);
      \path (2) edge[conn] (4);
      \path (7) edge[conn] (11);
      \path (7) edge[conn] (10);
      \path (3) edge[conn] (8);
      \path (6) edge[conn] (11);
      \path (4) edge[conn] (9);
      \path (9) edge[conn] (12);
      \path (10) edge[conn] (12);
      \path (8) edge[conn] (12);
      \path (0) edge[conn] (1);
      \path (2) edge[conn] (7);
      \path (6) edge[conn] (9);
      \path (5) edge[conn] (10);
      \path (2) edge[conn] (6);
      \path (1) edge[conn] (3);
      \path (4) edge[conn] (10);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below left/line4/{Reed},
        2/below right/line4/{Frog},
        3/below//{Spike-weed},
        4/below//{Dog},
        5/below left/line4/{Maize},
        6/below right/line4/{Bream},
        8/left/line3/{\baselineskip=1pt chlorophyll, one seed},
        9/right/line3/{\baselineskip=1pt can move, limbs},
        10/above left//{l.~land},
        11/above right//{l.~water},
        12/above//{needs water}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


